Trade-offs between Selection Complexity and Performance when Searching the Plane without Communication

We consider the ANTS problem [Feinerman et al.] in which a group of agents collaboratively search for a target in a two-dimensional plane. Because this problem is inspired by the behavior of biological species, we argue that in addition to studying the {\em time complexity} of solutions it is also important to study the {\em selection complexity}, a measure of how likely a given algorithmic strategy is to arise in nature due to selective pressures. In more detail, we propose a new selection complexity metric $\chi$, defined for algorithm ${\cal A}$ such that $\chi({\cal A}) = b + \log \ell$, where $b$ is the number of memory bits used by each agent and $\ell$ bounds the fineness of available probabilities (agents use probabilities of at least $1/2^\ell$). In this paper, we study the trade-off between the standard performance metric of speed-up, which measures how the expected time to find the target improves with $n$, and our new selection metric. In particular, consider $n$ agents searching for a treasure located at (unknown) distance $D$ from the origin (where $n$ is sub-exponential in $D$). For this problem, we identify $\log \log D$ as a crucial threshold for our selection complexity metric. We first prove a new upper bound that achieves a near-optimal speed-up of $(D^2/n +D) \cdot 2^{O(\ell)}$ for $\chi({\cal A}) \leq 3 \log \log D + O(1)$. In particular, for $\ell \in O(1)$, the speed-up is asymptotically optimal. By comparison, the existing results for this problem [Feinerman et al.] that achieve similar speed-up require $\chi({\cal A}) = \Omega(\log D)$. We then show that this threshold is tight by describing a lower bound showing that if $\chi({\cal A}) < \log \log D - \omega(1)$, then with high probability the target is not found within $D^{2-o(1)}$ moves per agent. Hence, there is a sizable gap to the straightforward $\Omega(D^2/n + D)$ lower bound in this setting.

==> state-machine.tex <==
\begin{minipage}{.40\textwidth}
\begin{center}
\scalebox{.8}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=3.6cm, semithick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black, minimum size=1.2cm]

  \node[state] (A) {origin};
  \node[state] (B) [above of=A] {up};
  \node[state] (D) [below of=A] {down};
  \node[state] (C) [right of=A] {right};
  \node[state] (E) [left of=A] {left};

  \path (A) edge [loop above] node {$\frac{1}{D^2}$} (A)
            edge [bend left] node {$\frac{1}{2} \left(1 - \frac{1}{D}\right)$} (B)
            edge [bend left] node {$\frac{1}{2} \left(1 - \frac{1}{D}\right)$} (D)
            edge [bend left] node {$\frac{1}{2D}\left(1 - \frac{1}{D}\right)$} (C)
			edge [bend left] node {$\frac{1}{2D}\left(1 - \frac{1}{D}\right)$} (E)            
            
        (B) edge [loop above] node [right,shift={(.2cm,-.3cm)}] {$1 - \frac{1}{D}$} (B)
        	edge [bend left] node {$\frac{1}{D}$} (A)
        	edge [bend left] node [above,xshift=.3cm] {$\frac{1}{2D}$} (C)
        	edge [bend right] node [above,xshift=-.3cm] {$\frac{1}{2D}$} (E)
           
        (C) edge [loop right] node [above,yshift=.3cm] {$1 - \frac{1}{D}$} (A)
            edge [bend left]  node {$\frac{1}{D}$} (A)
        
        (D) edge [loop below] node [right,shift={(.2cm,.3cm)}] {$1 - \frac{1}{D}$} (D)
        	edge [bend left] node {$\frac{1}{D}$} (A)
        	edge [bend right] node [below,xshift=.3cm] {$\frac{1}{2D}$} (C)
        	edge [bend left] node [below,xshift=-.3cm] {$\frac{1}{2D}$} (E)
            
        (E) edge [loop left] node [above,yshift=.3cm] {$1 - \frac{1}{D}$} (A)
            edge [bend left]  node {$\frac{1}{D}$} (A);
\end{tikzpicture}
}

State machine representation of Algorithm~\ref{algo:non-uni-loop}. State names match the values of the labeling function.

\end{center}
\end{minipage}
% \caption{State machine representation of Algorithm~\ref{algo:non-uni-loop}.}
